Static Charged Black Holes in $(2+1)$ Dimensional Dilaton Gravity

A one parameter family of static charged black hole solutions in $(2+1)$-dimensional general relativity minimally coupled to a dilaton $\phi\propto ln({r\over\beta})$ with a potential term $e^{b\phi}\Lambda$ is obtained. Their causal strutures are investigated, and thermodynamical temperature and entropy are computed. One particular black hole in the family has the same thermodynamical properties as the Schwarzschild black hole in $3+1$ dimensions. Solutions with cosmological horizons are also discussed. Finally, a class of black holes arising from the dilaton with a negative kinetic term (tachyon) is briefly discussed.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%
%%Postscript file for figure 1

%!PS-Adobe-2.0
%%Title: fig1.fig
%%Creator: fig2dev Version 2.1.8 Patchlevel 0
%%CreationDate: Fri Apr 15 17:04:44 1994
%%For: kykcheun@laplace (Karen Cheung,,,(519-)746-0303,#706, 108 Seagram Drive,
%%Waterloo, Ontario N2L 3B9)
%%Orientation: Portrait
%%BoundingBox: 168 79 444 713
%%Pages: 1
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
/col8 {.68 .85 .9 setrgbcolor} bind def
/col9 {0 .39 0 setrgbcolor} bind def
/col10 {.65 .17 .17 setrgbcolor} bind def
/col11 {1 .51 0 setrgbcolor} bind def
/col12 {.63 .13 .94 setrgbcolor} bind def
/col13 {1 .75 .8 setrgbcolor} bind def
/col14 {.7 .13 .13 setrgbcolor} bind def
/col15 {1 .84 0 setrgbcolor} bind def
	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
119.0 812.0 translate 0.900 -0.900 scale
0.500 setlinewidth
% Polyline
n 224 169 m 224 109 l gs col-1 s gr
% Polyline
n 189 169 m 224 134 l gs col-1 s gr
% Polyline
n 109 174 m 109 114 l gs col-1 s gr
% Polyline
n 104 174 m 104 114 l gs col-1 s gr
% Polyline
n 109 449 m 224 544 l gs col-1 s gr
% Polyline
n 224 334 m 109 449 l gs col-1 s gr
% Polyline
n 224 539 m 224 589 l gs col-1 s gr
% Polyline
n 109 249 m 224 334 l gs col-1 s gr
% Polyline
n 109 544 m 109 594 l gs col-1 s gr
% Polyline
n 104 174 m 104 544 l gs col-1 s gr
% Polyline
n 109 174 m 109 544 l gs col-1 s gr
% Polyline
n 189 169 m 109 249 l gs col-1 s gr
% Polyline
n 104 544 m 104 604 l gs col-1 s gr
% Polyline
n 109 594 m 109 604 l gs col-1 s gr
% Polyline
n 224 589 m 224 599 l gs col-1 s gr
% Polyline
n 224 544 m 164 604 l gs col-1 s gr
% Polyline
n 224 169 m 224 539 l gs col-1 s gr
% Polyline
n 104 604 m 104 694 l gs col-1 s gr
% Polyline
n 109 604 m 109 694 l gs col-1 s gr
% Polyline
n 164 604 m 109 659 l gs col-1 s gr
% Polyline
n 224 599 m 224 689 l gs col-1 s gr
/Times-Roman findfont 20.00 scalefont setfont
169 249 m
gs 1 -1 scale (I) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
169 454 m
gs 1 -1 scale (I) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
144 349 m
gs 1 -1 scale (II) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
144 549 m
gs 1 -1 scale (II) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
89 404 m
gs 1 -1 scale  90.0 rotate (r = 0) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
144 269 m
gs 1 -1 scale (r) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
169 409 m
gs 1 -1 scale (r) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
149 274 m
gs 1 -1 scale (h) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
174 414 m
gs 1 -1 scale (h) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
159 479 m
gs 1 -1 scale (r) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
164 489 m
gs 1 -1 scale (h) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
244 399 m
gs 1 -1 scale  90.0 rotate (r = ) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
244 365 m
gs 1 -1 scale  180.0 rotate (8) col-1 show gr
/Times-Roman findfont 18.00 scalefont setfont
54 739 m
gs 1 -1 scale (FIG. 1  ) col-1 show gr
/Times-Roman findfont 18.00 scalefont setfont
134 739 m
gs 1 -1 scale (Penrose diagram of the N=6/5) col-1 show gr
/Times-Roman findfont 18.00 scalefont setfont
134 764 m
gs 1 -1 scale (and 4/3 uncharged black holes.) col-1 show gr
/Times-Roman findfont 18.00 scalefont setfont
134 789 m
gs 1 -1 scale (The double line indicates the) col-1 show gr
/Times-Roman findfont 18.00 scalefont setfont
134 814 m
gs 1 -1 scale (curvature singularity.) col-1 show gr
showpage
$F2psEnd


%%%%%%%%%%%%%%%%%%%%%%%%%
%%Postscript file for figure 2

%!PS-Adobe-2.0
%%Title: fig2.fig
%%Creator: fig2dev Version 2.1.8 Patchlevel 0
%%CreationDate: Fri Apr 15 16:47:12 1994
%%For: kykcheun@napier (Karen Cheung,,,(519-)746-0303,#706, 108 Seagram Drive,
%%Waterloo, Ontario N2L 3B9)
%%Orientation: Portrait
%%BoundingBox: 36 243 576 549
%%Pages: 1
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
/col8 {.68 .85 .9 setrgbcolor} bind def
/col9 {0 .39 0 setrgbcolor} bind def
/col10 {.65 .17 .17 setrgbcolor} bind def
/col11 {1 .51 0 setrgbcolor} bind def
/col12 {.63 .13 .94 setrgbcolor} bind def
/col13 {1 .75 .8 setrgbcolor} bind def
/col14 {.7 .13 .13 setrgbcolor} bind def
/col15 {1 .84 0 setrgbcolor} bind def
	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-40.0 621.0 translate 0.900 -0.900 scale
/Times-Roman findfont 15.00 scalefont setfont
289 99 m
gs 1 -1 scale (r = ) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
327 98 m
gs 1 -1 scale  90.0 rotate (8) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
579 99 m
gs 1 -1 scale (r = ) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
617 98 m
gs 1 -1 scale  90.0 rotate (8) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
179 154 m
gs 1 -1 scale (r = r) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
209 159 m
gs 1 -1 scale (-) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
179 229 m
gs 1 -1 scale (r = r) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
209 234 m
gs 1 -1 scale (-) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
399 224 m
gs 1 -1 scale (r = r) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
429 229 m
gs 1 -1 scale (-) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
399 149 m
gs 1 -1 scale (r = r) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
429 154 m
gs 1 -1 scale (-) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
634 149 m
gs 1 -1 scale (r = r) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
664 154 m
gs 1 -1 scale (+) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
634 229 m
gs 1 -1 scale (r = r) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
664 234 m
gs 1 -1 scale (+) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
254 154 m
gs 1 -1 scale (r = r) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
284 159 m
gs 1 -1 scale (+) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
289 284 m
gs 1 -1 scale (r = ) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
327 283 m
gs 1 -1 scale  90.0 rotate (8) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
589 284 m
gs 1 -1 scale (r = ) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
627 283 m
gs 1 -1 scale  90.0 rotate (8) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
249 229 m
gs 1 -1 scale (r = r) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
279 234 m
gs 1 -1 scale (+) col-1 show gr
0.500 setlinewidth
% Polyline
n 84 109 m 234 259 l gs col-1 s gr
% Polyline
n 234 259 m 84 259 l gs col-1 s gr
% Polyline
n 234 109 m 84 109 l gs col-1 s gr
% Polyline
n 234 264 m 84 264 l gs col-1 s gr
% Polyline
n 234 104 m 84 104 l gs col-1 s gr
% Polyline
n 234 109 m 84 259 l gs col-1 s gr
% Polyline
n 384 109 m 234 109 l gs col-1 s gr
% Polyline
n 384 259 m 234 259 l gs col-1 s gr
% Polyline
n 384 109 m 234 259 l gs col-1 s gr
% Polyline
n 234 109 m 384 259 l gs col-1 s gr
% Polyline
n 534 109 m 384 109 l gs col-1 s gr
% Polyline
n 534 104 m 384 104 l gs col-1 s gr
% Polyline
n 534 259 m 384 259 l gs col-1 s gr
% Polyline
n 534 264 m 384 264 l gs col-1 s gr
% Polyline
n 684 109 m 534 109 l gs col-1 s gr
% Polyline
n 684 259 m 534 259 l gs col-1 s gr
% Polyline
n 534 109 m 384 259 l gs col-1 s gr
% Polyline
n 684 109 m 534 259 l gs col-1 s gr
% Polyline
n 384 109 m 534 259 l gs col-1 s gr
% Polyline
n 534 109 m 684 259 l gs col-1 s gr
/Times-Roman findfont 15.00 scalefont setfont
139 99 m
gs 1 -1 scale (r = 0) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
444 99 m
gs 1 -1 scale (r = 0) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
439 284 m
gs 1 -1 scale (r = 0) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
139 284 m
gs 1 -1 scale (r = 0) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
149 149 m
gs 1 -1 scale (III) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
104 194 m
gs 1 -1 scale (II) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
149 229 m
gs 1 -1 scale (III) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
224 194 m
gs 1 -1 scale (II) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
304 149 m
gs 1 -1 scale (I) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
304 234 m
gs 1 -1 scale (I) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
369 194 m
gs 1 -1 scale (II) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
454 149 m
gs 1 -1 scale (III) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
454 234 m
gs 1 -1 scale (III) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
529 189 m
gs 1 -1 scale (II) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
599 144 m
gs 1 -1 scale (I) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
609 234 m
gs 1 -1 scale (I) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
654 189 m
gs 1 -1 scale (II) col-1 show gr
/Times-Roman findfont 18.00 scalefont setfont
169 419 m
gs 1 -1 scale (                 black holes \(generic case\).) col-1 show gr
/Times-Roman findfont 18.00 scalefont setfont
169 394 m
gs 1 -1 scale (FIG. 2     Penrose diagram for the N=6/5 and 4/3 charged) col-1
show gr
showpage
$F2psEnd

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%Postscript file for figure 3

%!PS-Adobe-2.0
%%Title: fig3.fig
%%Creator: fig2dev Version 2.1.8 Patchlevel 0
%%CreationDate: Fri Apr 15 16:47:20 1994
%%For: kykcheun@napier (Karen Cheung,,,(519-)746-0303,#706, 108 Seagram Drive,
%%Waterloo, Ontario N2L 3B9)
%%Orientation: Portrait
%%BoundingBox: 21 247 592 544
%%Pages: 1
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
/col8 {.68 .85 .9 setrgbcolor} bind def
/col9 {0 .39 0 setrgbcolor} bind def
/col10 {.65 .17 .17 setrgbcolor} bind def
/col11 {1 .51 0 setrgbcolor} bind def
/col12 {.63 .13 .94 setrgbcolor} bind def
/col13 {1 .75 .8 setrgbcolor} bind def
/col14 {.7 .13 .13 setrgbcolor} bind def
/col15 {1 .84 0 setrgbcolor} bind def
	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-6.5 580.5 translate 0.900 -0.900 scale
/Times-Roman findfont 15.00 scalefont setfont
69 199 m
gs 1 -1 scale (r) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
74 204 m
gs 1 -1 scale (h) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
189 184 m
gs 1 -1 scale (r) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
194 189 m
gs 1 -1 scale (h) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
334 184 m
gs 1 -1 scale (r) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
339 189 m
gs 1 -1 scale (h) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
479 184 m
gs 1 -1 scale (r) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
484 189 m
gs 1 -1 scale (h) col-1 show gr
0.500 setlinewidth
% Polyline
n 74 74 m 584 74 l gs col-1 s gr
% Polyline
n 74 79 m 584 79 l gs col-1 s gr
% Polyline
n 269 79 m 124 224 l gs col-1 s gr
% Polyline
n 74 224 m 584 224 l gs col-1 s gr
% Polyline
n 269 79 m 414 224 l gs col-1 s gr
% Polyline
n 414 224 m 559 79 l  629 149 l gs col-1 s gr
% Polyline
n 124 224 m 59 159 l gs col-1 s gr
% Polyline
n 584 224 m 664 224 l gs col-1 s gr
% Polyline
n 584 79 m 664 79 l gs col-1 s gr
% Polyline
n 584 74 m 664 74 l gs col-1 s gr
% Polyline
n 74 224 m 29 224 l gs col-1 s gr
% Polyline
n 74 79 m 29 79 l gs col-1 s gr
% Polyline
n 74 74 m 29 74 l gs col-1 s gr
/Times-Roman findfont 18.00 scalefont setfont
114 369 m
gs 1 -1 scale (                                     charged black holes
\(extreme case\).) col-1 show gr
/Times-Roman findfont 18.00 scalefont setfont
109 149 m
gs 1 -1 scale (II) col-1 show gr
/Times-Roman findfont 18.00 scalefont setfont
254 179 m
gs 1 -1 scale (I) col-1 show gr
/Times-Roman findfont 18.00 scalefont setfont
404 149 m
gs 1 -1 scale (II) col-1 show gr
/Times-Roman findfont 18.00 scalefont setfont
559 174 m
gs 1 -1 scale (I) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
304 59 m
gs 1 -1 scale (r = 0) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
304 249 m
gs 1 -1 scale (r = ) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
339 249 m
gs 1 -1 scale  90.0 rotate (8) col-1 show gr
/Times-Roman findfont 18.00 scalefont setfont
114 344 m
gs 1 -1 scale (                    FIG. 3     Penrose diagram of the 6/5 and
4/3) col-1 show gr
showpage
$F2psEnd

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%Postscript file for figure 4


%!PS-Adobe-2.0
%%Title: fig4.fig
%%Creator: fig2dev Version 2.1.8 Patchlevel 0
%%CreationDate: Fri Apr 15 17:13:18 1994
%%For: kykcheun@laplace (Karen Cheung,,,(519-)746-0303,#706, 108 Seagram Drive,
%%Waterloo, Ontario N2L 3B9)
%%Orientation: Portrait
%%BoundingBox: 162 160 450 632
%%Pages: 1
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
/col8 {.68 .85 .9 setrgbcolor} bind def
/col9 {0 .39 0 setrgbcolor} bind def
/col10 {.65 .17 .17 setrgbcolor} bind def
/col11 {1 .51 0 setrgbcolor} bind def
/col12 {.63 .13 .94 setrgbcolor} bind def
/col13 {1 .75 .8 setrgbcolor} bind def
/col14 {.7 .13 .13 setrgbcolor} bind def
/col15 {1 .84 0 setrgbcolor} bind def
	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
90.0 695.0 translate 0.900 -0.900 scale
/Times-Roman findfont 15.00 scalefont setfont
254 344 m
gs 1 -1 scale (r) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
269 349 m
gs 1 -1 scale  90.0 rotate (8) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
259 449 m
gs 1 -1 scale (r) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
274 454 m
gs 1 -1 scale  90.0 rotate (8) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
259 119 m
gs 1 -1 scale (r) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
274 124 m
gs 1 -1 scale  90.0 rotate (8) col-1 show gr
0.500 setlinewidth
% Polyline
n 224 339 m 284 279 l  224 219 l  164 279 l  clp gs col-1 s gr
% Polyline
n 224 219 m 284 159 l  224 99 l  164 159 l  clp gs col-1 s gr
% Polyline
n 224 459 m 284 399 l  224 339 l  164 399 l  clp gs col-1 s gr
% Polyline
n 164 159 m 164 69 l gs col-1 s gr
% Polyline
n 164 159 m 164 479 l gs col-1 s gr
% Polyline
n 159 159 m 159 479 l gs col-1 s gr
% Polyline
n 159 159 m 159 69 l gs col-1 s gr
/Times-Roman findfont 15.00 scalefont setfont
214 169 m
gs 1 -1 scale (I) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
214 284 m
gs 1 -1 scale (I) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
214 409 m
gs 1 -1 scale (I) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
179 219 m
gs 1 -1 scale (II) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
179 344 m
gs 1 -1 scale (II) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
254 224 m
gs 1 -1 scale (r) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
179 164 m
gs 1 -1 scale (r) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
179 284 m
gs 1 -1 scale (r) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
179 404 m
gs 1 -1 scale (r) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
269 229 m
gs 1 -1 scale  90.0 rotate (8) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
184 169 m
gs 1 -1 scale (h) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
184 289 m
gs 1 -1 scale (h) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
184 409 m
gs 1 -1 scale (h) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
149 314 m
gs 1 -1 scale  90.0 rotate (r = 0) col-1 show gr
/Times-Roman findfont 18.00 scalefont setfont
79 569 m
gs 1 -1 scale (FIG. 4     Penrose diagram of the N=6/7 and) col-1 show gr
/Times-Roman findfont 18.00 scalefont setfont
79 594 m
gs 1 -1 scale (                 4/5 uncharged black holes.) col-1 show gr
showpage
$F2psEnd
